Open-Source Framework for Encrypted Internet and Malicious Traffic Classification

Internet traffic classification plays a key role in network visibility, Quality of Services (QoS), intrusion detection, Quality of Experience (QoE) and traffic-trend analyses. In order to improve privacy, integrity, confidentiality, and protocol obfuscation, the current traffic is based on encryption protocols, e.g., SSL/TLS. With the increased use of Machine-Learning (ML) and Deep-Learning (DL) models in the literature, comparison between different models and methods has become cumbersome and difficult due to a lack of a standardized framework. In this paper, we propose an open-source framework, named OSF-EIMTC, which can provide the full pipeline of the learning process. From the well-known datasets to extracting new and well-known features, it provides implementations of well-known ML and DL models (from the traffic classification literature) as well as evaluations. Such a framework can facilitate research in traffic classification domains, so that it will be more repeatable, reproducible, easier to execute, and will allow a more accurate comparison of well-known and novel features and models. As part of our framework evaluation, we demonstrate a variety of cases where the framework can be of use, utilizing multiple datasets, models, and feature sets. We show analyses of publicly available datasets and invite the community to participate in our open challenges using the OSF-EIMTC.

==> assets/tikz/boa/boa_avg_bytes.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:boa_avg_bytes})} AVG Bytes x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
c-fb, ff-fb, c-google, ff-google, s-google, ie-google, c-sndcld,  ff-sndcld, c-tweet, ff-tweet, s-tweet, ie-tweet, c-ytube,  ff-ytube, s-ytube, dropbox, msft, vine, tmview,
},
xtick={
dropbox, c-fb, c-google, msft, c-sndcld, tmview, c-tweet, vine, c-ytube, ff-fb, ff-google, ff-sndcld, ff-tweet, ff-ytube, ie-google, ie-tweet, s-google, s-tweet, s-ytube
},
x tick label style={
font=\fontsize{4}{1}\selectfont, rotate=45
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

 % Linux
\addplot+[
    red!40!black,fill=red!20!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,3701.781)          +- (0, 2.128)
    (c-google,11413.404)     +- (0, 3.572)
    (c-sndcld,16158.032)     +- (0, 1.901)
    (c-tweet,503834.700)     +- (0, 4.363)
    (c-ytube,174760.856)     +- (0, 1.496)
    (ff-fb,17608.446)        +- (0, 1.580)
    (ff-google,6687.952)     +- (0, 2.047)
    (ff-sndcld,14924.809)    +- (0, 1.870)
    (ff-tweet,287014.647)    +- (0, 6.066)
    (ff-ytube,389217.610)    +- (0, 4.618)
    (msft,1141.679)          +- (0, 0.406)
    (vine,10715.022)         +- (0, 2.011)

};
\addplot+[
    red!40!black,fill=red!60!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,26854.440)         +- (0, 2.848)
    (c-google,95672.760)     +- (0, 4.109)
    (c-sndcld,500043.400)    +- (0, 3.770)
    (c-tweet,2752677.000)    +- (0, 3.618)
    (c-ytube,6189091.000)    +- (0, 1.661)
    (ff-fb,102566.600)       +- (0, 1.990)
    (ff-google,11881.370)    +- (0, 8.198)
    (ff-sndcld,297834.800)   +- (0, 3.960)
    (ff-tweet,917589.000)    +- (0, 3.394)
    (ff-ytube,19170820.000)  +- (0, 4.926)
    (msft,8384.429)          +- (0, 0.110)
    (vine,209227.200)        +- (0, 2.836)
};

% OSX
\addplot+[
    purple!20!black,fill=cpurple!50!pink,
    bar shift=0.0pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,3023.789)      +- (0, 0.262)
    (c-tweet,17302.404)      +- (0, 1.924)
    (s-google,7521.310)      +- (0, 1.639)
    (s-tweet,97917.683)      +- (0, 10.966)
    (s-ytube,62213.634)      +- (0, 1.990)

};
\addplot+[
    purple!20!black,fill=cpurple!80!black,
    bar shift=2pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,9180.474)      +- (0, 0.516)
    (c-tweet,201743.400)     +- (0, 1.107)
    (s-google,75391.830)     +- (0, 5.327)
    (s-tweet,128765.500)     +- (0, 4.227)
    (s-ytube,2416982.000)    +- (0, 3.140)
};

% Windows
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=5.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,3046.863)      +- (0, 0.661)
    (c-tweet,2754477.000)    +- (0, 9.445)
    (ff-google,4545.670)     +- (0, 1.284)
    (ff-tweet,176303.700)    +- (0, 8.277)
    (ie-google,3386.444)     +- (0, 0.441)
    (ie-tweet,61950.260)     +- (0, 0.869)
    (dropbox,93199.990)      +- (0, 4.886)
    (msft,7439.818)          +- (0, 7.838)
    (tmview,1509.946)        +- (0, 0.028)
    (vine,7075.261)          +- (0, 1.674)

};
\addplot+[
    blue!90!black,fill=blue!60!white,
     bar shift=7.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,8060.668)      +- (0, 0.646)
    (c-tweet,1221756.000)    +- (0, 4.579)
    (ff-google,6099.416)     +- (0, 0.979)
    (ff-tweet,759368.000)    +- (0, 5.693)
    (ie-google,10764.960)    +- (0, 0.557)
    (ie-tweet,172099.600)    +- (0, 13.979)
    (dropbox,3458780.000)    +- (0, 5.809)
    (msft,12900.370)         +- (0, 5.334)
    (tmview,9317.109)        +- (0, 0.263)
    (vine,258082.000)        +- (0, 2.524)
};



\end{axis}

\end{tikzpicture}

==> assets/tikz/boa/boa_avg_duration_s.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:boa_avg_dur_s})} AVG Duration (sec) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
c-fb, ff-fb, c-google, ff-google, s-google, ie-google, c-sndcld,  ff-sndcld, c-tweet, ff-tweet, s-tweet, ie-tweet, c-ytube,  ff-ytube, s-ytube, dropbox, msft, vine, tmview,
},
xtick={
dropbox, c-fb, c-google, msft, c-sndcld, tmview, c-tweet, vine, c-ytube, ff-fb, ff-google, ff-sndcld, ff-tweet, ff-ytube, ie-google, ie-tweet, s-google, s-tweet, s-ytube
},
x tick label style={
font=\fontsize{4}{1}\selectfont, rotate=45
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

 % Linux
\addplot+[
    red!40!black,fill=red!20!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,29.520)            +- (0, 1.153)
    (c-google,279.694)       +- (0, 1.078)
    (c-sndcld,159.206)       +- (0, 0.944)
    (c-tweet,3485.675)       +- (0, 4.021)
    (c-ytube,149.741)        +- (0, 2.670)
    (ff-fb,123.458)          +- (0, 1.403)
    (ff-google,260.573)      +- (0, 0.478)
    (ff-sndcld,119.174)      +- (0, 0.521)
    (ff-tweet,1963.929)      +- (0, 5.461)
    (ff-ytube,33.632)        +- (0, 3.889)
    (msft,26.529)            +- (0, 1.673)
    (vine,53.253)            +- (0, 1.176)

};
\addplot+[
    red!40!black,fill=red!60!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,20.701)            +- (0, 1.844)
    (c-google,277.821)       +- (0, 1.091)
    (c-sndcld,157.806)       +- (0, 0.961)
    (c-tweet,3486.963)       +- (0, 4.019)
    (c-ytube,149.693)        +- (0, 2.671)
    (ff-fb,123.434)          +- (0, 1.403)
    (ff-google,260.493)      +- (0, 0.479)
    (ff-sndcld,119.103)      +- (0, 0.522)
    (ff-tweet,1963.783)      +- (0, 5.461)
    (ff-ytube,30.817)        +- (0, 4.045)
    (msft,13.103)            +- (0, 3.628)
    (vine,52.794)            +- (0, 1.192)
};

% OSX
\addplot+[
    purple!20!black,fill=cpurple!50!pink,
    bar shift=0.0pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,152.490)       +- (0, 0.783)
    (c-tweet,200.991)        +- (0, 1.639)
    (s-google,73.827)        +- (0, 1.478)
    (s-tweet,486.530)        +- (0, 7.642)
    (s-ytube,102.839)        +- (0, 1.075)
};
\addplot+[
    purple!20!black,fill=cpurple!80!black,
    bar shift=2pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,152.498)       +- (0, 0.783)
    (c-tweet,200.856)        +- (0, 1.639)
    (s-google,74.071)        +- (0, 1.474)
    (s-tweet,484.158)        +- (0, 7.680)
    (s-ytube,103.393)        +- (0, 1.070)
};

% Windows
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=5.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,296.577)       +- (0, 1.183)
    (c-tweet,1550.565)       +- (0, 3.931)
    (ff-google,393.234)      +- (0, 1.761)
    (ff-tweet,1127.871)      +- (0, 5.033)
    (ie-google,72.903)       +- (0, 0.638)
    (ie-tweet,424.667)       +- (0, 4.080)
    (dropbox,742.032)        +- (0, 1.837)
    (msft,129.460)           +- (0, 15.640)
    (tmview,0.557)           +- (0, 0.601)
    (vine,77.758)            +- (0, 0.861)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
     bar shift=7.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,224.451)       +- (0, 1.137)
    (c-tweet,1550.168)       +- (0, 3.932)
    (ff-google,387.962)      +- (0, 1.781)
    (ff-tweet,1128.547)      +- (0, 5.030)
    (ie-google,72.841)       +- (0, 0.639)
    (ie-tweet,418.270)       +- (0, 4.146)
    (dropbox,464.880)        +- (0, 2.249)
    (msft,124.294)           +- (0, 15.780)
    (tmview,0.467)           +- (0, 0.705)
    (vine,51.377)            +- (0, 1.056)
};



\end{axis}

\end{tikzpicture}

==> assets/tikz/boa/boa_avg_iat_ms.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:boa_avg_iat_ms})} AVG IAT (ms) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
c-fb, ff-fb, c-google, ff-google, s-google, ie-google, c-sndcld,  ff-sndcld, c-tweet, ff-tweet, s-tweet, ie-tweet, c-ytube,  ff-ytube, s-ytube, dropbox, msft, vine, tmview,
},
xtick={
dropbox, c-fb, c-google, msft, c-sndcld, tmview, c-tweet, vine, c-ytube, ff-fb, ff-google, ff-sndcld, ff-tweet, ff-ytube, ie-google, ie-tweet, s-google, s-tweet, s-ytube
},
x tick label style={
font=\fontsize{4}{1}\selectfont, rotate=45
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

 % Linux
\addplot+[
    red!40!black,fill=red!20!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,1196.905)          +- (0, 0.745)
    (c-google,3598.679)      +- (0, 1.184)
    (c-sndcld,975.633)       +- (0, 2.341)
    (c-tweet,1487.578)       +- (0, 0.803)
    (c-ytube,66.145)         +- (0, 7.610)
    (ff-fb,1605.429)         +- (0, 0.996)
    (ff-google,8626.618)     +- (0, 0.606)
    (ff-sndcld,843.207)      +- (0, 1.650)
    (ff-tweet,1685.903)      +- (0, 0.392)
    (ff-ytube,5.981)         +- (0, 16.636)
    (msft,2601.201)          +- (0, 1.119)
    (vine,497.742)           +- (0, 3.567)
};
\addplot+[
    red!40!black,fill=red!60!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,863.720)           +- (0, 0.996)
    (c-google,2579.896)      +- (0, 1.364)
    (c-sndcld,558.706)       +- (0, 3.788)
    (c-tweet,1247.987)       +- (0, 1.008)
    (c-ytube,40.871)         +- (0, 8.640)
    (ff-fb,1511.652)         +- (0, 1.188)
    (ff-google,7471.123)     +- (0, 0.637)
    (ff-sndcld,668.288)      +- (0, 2.232)
    (ff-tweet,1642.578)      +- (0, 0.480)
    (ff-ytube,2.878)         +- (0, 21.046)
    (msft,1698.124)          +- (0, 2.287)
    (vine,440.163)           +- (0, 4.176)
};

% OSX
\addplot+[
    purple!20!black,fill=cpurple!50!pink,
    bar shift=0.0pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,5760.741)      +- (0, 0.648)
    (c-tweet,1378.880)       +- (0, 2.432)
    (s-google,1231.703)      +- (0, 1.630)
    (s-tweet,2107.611)       +- (0, 1.286)
    (s-ytube,149.130)        +- (0, 4.680)
};
\addplot+[
    purple!20!black,fill=cpurple!80!black,
    bar shift=2pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,6061.704)      +- (0, 0.645)
    (c-tweet,1087.725)       +- (0, 2.924)
    (s-google,1000.642)      +- (0, 1.920)
    (s-tweet,1969.075)       +- (0, 1.412)
    (s-ytube,59.964)         +- (0, 7.372)
};

% Windows
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=5.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,13528.785)     +- (0, 1.036)
    (c-tweet,459.992)        +- (0, 2.422)
    (ff-google,14055.619)    +- (0, 0.357)
    (ff-tweet,1971.388)      +- (0, 0.646)
    (ie-google,4354.842)     +- (0, 0.416)
    (ie-tweet,2851.764)      +- (0, 4.117)
    (dropbox,580.643)        +- (0, 18.112)
    (msft,8102.292)          +- (0, 6.069)
    (tmview,58.240)          +- (0, 0.593)
    (vine,988.517)           +- (0, 2.538)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
     bar shift=7.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,8764.845)      +- (0, 0.649)
    (c-tweet,561.549)        +- (0, 1.792)
    (ff-google,11431.306)    +- (0, 0.348)
    (ff-tweet,1127.647)      +- (0, 0.718)
    (ie-google,3685.606)     +- (0, 0.500)
    (ie-tweet,2032.010)      +- (0, 5.052)
    (dropbox,191.323)        +- (0, 9.601)
    (msft,6619.927)          +- (0, 8.813)
    (tmview,42.818)          +- (0, 0.707)
    (vine,284.074)           +- (0, 4.691)
};



\end{axis}

\end{tikzpicture}

==> assets/tikz/boa/boa_avg_packet_size.tikz <==
%% STATUS: COMPLETE 2704/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:boa_avg_pkt_size})} AVG Pkt Size x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{4}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
c-fb, ff-fb, c-google, ff-google, s-google, ie-google, c-sndcld,  ff-sndcld, c-tweet, ff-tweet, s-tweet, ie-tweet, c-ytube,  ff-ytube, s-ytube, dropbox, msft, vine, tmview,
},
xtick={
dropbox, c-fb, c-google, msft, c-sndcld, tmview, c-tweet, vine, c-ytube, ff-fb, ff-google, ff-sndcld, ff-tweet, ff-ytube, ie-google, ie-tweet, s-google, s-tweet, s-ytube
},
x tick label style={
font=\fontsize{4}{1}\selectfont, rotate=45
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

 % Linux
\addplot+[
    red!40!black,fill=red!20!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,141.526)           +- (0, 0.257)
    (c-google,142.545)       +- (0, 0.418)
    (c-sndcld,95.998)        +- (0, 0.797)
    (c-tweet,214.701)        +- (0, 0.513)
    (c-ytube,76.535)         +- (0, 0.232)
    (ff-fb,225.227)          +- (0, 0.563)
    (ff-google,211.836)      +- (0, 0.692)
    (ff-sndcld,103.221)      +- (0, 0.591)
    (ff-tweet,246.140)       +- (0, 0.499)
    (ff-ytube,68.910)        +- (0, 0.116)
    (msft,103.453)           +- (0, 0.185)
};
\addplot+[
    red!40!black,fill=red!60!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,1089.614)          +- (0, 0.342)
    (c-google,866.274)       +- (0, 0.507)
    (c-sndcld,1705.637)      +- (0, 0.158)
    (c-tweet,983.753)        +- (0, 0.731)
    (c-ytube,1678.010)       +- (0, 0.117)
    (ff-fb,1233.772)         +- (0, 0.388)
    (ff-google,327.608)      +- (0, 1.002)
    (ff-sndcld,1623.845)     +- (0, 0.286)
    (ff-tweet,766.729)       +- (0, 0.832)
    (ff-ytube,1783.290)      +- (0, 0.047)
    (msft,1025.170)          +- (0, 0.194)
    (vine,1642.573)          +- (0, 0.232)
};

% OSX
\addplot+[
    purple!20!black,fill=cpurple!50!pink,
    bar shift=0.0pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,110.485)       +- (0, 0.079)
    (c-tweet,117.089)        +- (0, 0.426)
    (s-google,123.154)       +- (0, 0.440)
    (s-tweet,420.320)        +- (0, 0.409)
    (s-ytube,88.941)         +- (0, 0.538)
};
\addplot+[
    purple!20!black,fill=cpurple!80!black,
    bar shift=2pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,352.382)       +- (0, 0.194)
    (c-tweet,1077.225)       +- (0, 0.303)
    (s-google,998.911)       +- (0, 0.348)
    (s-tweet,518.594)        +- (0, 0.832)
    (s-ytube,1382.562)       +- (0, 0.113)
};

% Windows
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=5.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,132.790)       +- (0, 0.449)
    (c-tweet,814.305)        +- (0, 0.436)
    (ff-google,157.399)      +- (0, 1.106)
    (ff-tweet,307.513)       +- (0, 1.228)
    (ie-google,192.493)      +- (0, 0.146)
    (ie-tweet,412.359)       +- (0, 0.507)
    (dropbox,68.829)         +- (0, 1.302)
    (msft,451.288)           +- (0, 0.960)
    (tmview,142.833)         +- (0, 0.045)
    (vine,85.453)            +- (0, 0.640)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
     bar shift=7.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,301.014)       +- (0, 0.396)
    (c-tweet,441.439)        +- (0, 1.203)
    (ff-google,174.925)      +- (0, 0.633)
    (ff-tweet,757.856)       +- (0, 0.666)
    (ie-google,520.885)      +- (0, 0.266)
    (ie-tweet,829.182)       +- (0, 0.553)
    (dropbox,1396.967)       +- (0, 0.092)
    (msft,657.687)           +- (0, 0.517)
    (tmview,781.744)         +- (0, 0.149)
    (vine,1337.916)          +- (0, 0.169)
};



\end{axis}

\end{tikzpicture}

==> assets/tikz/boa/boa_avg_packets.tikz <==
%% STATUS: COMPLETE 26/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:boa_avg_pkts})} AVG Packets x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
c-fb, ff-fb, c-google, ff-google, s-google, ie-google, c-sndcld,  ff-sndcld, c-tweet, ff-tweet, s-tweet, ie-tweet, c-ytube,  ff-ytube, s-ytube, dropbox, msft, vine, tmview,
},
xtick={
dropbox, c-fb, c-google, msft, c-sndcld, tmview, c-tweet, vine, c-ytube, ff-fb, ff-google, ff-sndcld, ff-tweet, ff-ytube, ie-google, ie-tweet, s-google, s-tweet, s-ytube
},
x tick label style={
font=\fontsize{4}{1}\selectfont, rotate=45
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

 % Linux
\addplot+[
    red!40!black,fill=red!20!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,26.156)            +- (0, 1.892)
    (c-google,80.069)        +- (0, 3.105)
    (c-sndcld,168.316)       +- (0, 2.687)
    (c-tweet,2346.678)       +- (0, 3.413)
    (c-ytube,2283.424)       +- (0, 1.576)
    (ff-fb,78.181)           +- (0, 1.264)
    (ff-google,31.571)       +- (0, 2.473)
    (ff-sndcld,144.591)      +- (0, 2.857)
    (ff-tweet,1166.060)      +- (0, 4.780)
    (ff-ytube,5648.234)      +- (0, 4.771)
    (msft,11.036)            +- (0, 0.217)
    (vine,112.867)           +- (0, 2.562)

};
\addplot+[
    red!40!black,fill=red!60!orange,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-fb,24.646)            +- (0, 2.308)
    (c-google,110.442)       +- (0, 3.364)
    (c-sndcld,293.171)       +- (0, 3.656)
    (c-tweet,2798.138)       +- (0, 3.224)
    (c-ytube,3688.353)       +- (0, 1.636)
    (ff-fb,83.133)           +- (0, 1.500)
    (ff-google,36.267)       +- (0, 2.743)
    (ff-sndcld,183.413)      +- (0, 3.440)
    (ff-tweet,1196.758)      +- (0, 4.617)
    (ff-ytube,10750.253)     +- (0, 4.844)
    (msft,8.179)             +- (0, 0.354)
    (vine,127.378)           +- (0, 2.607)
};

% OSX
\addplot+[
    purple!20!black,fill=cpurple!50!pink,
    bar shift=0.0pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,27.368)        +- (0, 0.286)
    (c-tweet,147.772)        +- (0, 1.266)
    (s-google,61.072)        +- (0, 2.486)
    (s-tweet,232.960)        +- (0, 9.106)
    (s-ytube,699.496)        +- (0, 2.477)
};
\addplot+[
    purple!20!black,fill=cpurple!80!black,
    bar shift=2pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,26.053)        +- (0, 0.358)
    (c-tweet,187.281)        +- (0, 1.197)
    (s-google,75.474)        +- (0, 3.910)
    (s-tweet,248.297)        +- (0, 8.606)
    (s-ytube,1748.191)       +- (0, 3.070)
};

% Windows
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=5.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (c-google,22.945)        +- (0, 0.629)
    (c-tweet,3382.610)       +- (0, 7.845)
    (ff-google,28.880)       +- (0, 1.269)
    (ff-tweet,573.320)       +- (0, 4.984)
    (ie-google,17.593)       +- (0, 0.370)
    (ie-tweet,150.234)       +- (0, 5.636)
    (dropbox,1354.079)       +- (0, 5.717)
    (msft,16.486)            +- (0, 3.173)
    (tmview,10.571)          +- (0, 0.073)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
     bar shift=7.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
     (c-google,26.778)        +- (0, 0.739)
    (c-tweet,2767.666)       +- (0, 5.538)
    (ff-google,34.869)       +- (0, 1.278)
    (ff-tweet,1001.995)      +- (0, 4.571)
    (ie-google,20.667)       +- (0, 0.386)
    (ie-tweet,207.553)       +- (0, 8.211)
    (dropbox,2475.921)       +- (0, 5.746)
    (msft,19.615)            +- (0, 3.688)
    (tmview,11.918)          +- (0, 0.124)
    (vine,192.899)           +- (0, 2.394)
};



\end{axis}

\end{tikzpicture}

==> assets/tikz/iscx/iscx_avg_bytes.tikz <==
%% STATUS: COMPLETE 24/04/022 %%

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:iscx_avg_bytes})} AVG Bytes x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
xtick={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
x tick label style={
font=\fontsize{3.5}{1}\selectfont, rotate=45, anchor=north east
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]

 
\addplot+[
    blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,1930.694)          +- (0, 109.723)
    (a-hng,1991.158)         +- (0, 111.332)
    (a-skype,1595.988)       +- (0, 74.233)
    (a-sptfy,5856.962)       +- (0, 7.693)
    (a-vpbust,17911.570)     +- (0, 32.912)
    (c-aim,844.614)          +- (0, 5.673)
    (c-fb,3246.100)          +- (0, 8.200)
    (c-gmail,8140.141)       +- (0, 8.217)
    (c-hng,5963.894)         +- (0, 9.873)
    (c-icq,629.145)          +- (0, 6.796)
    (c-skype,1046.309)       +- (0, 27.156)
    (e-email,484.656)        +- (0, 5.782)
    (ft-ftps,399263.000)     +- (0, 7.945)
    (ft-scp,425968.400)      +- (0, 34.639)
    (ft-sftp,3943948.000)    +- (0, 7.369)
    (ft-skype,9867.128)      +- (0, 161.632)
    (p2p-torr,2352.249)      +- (0, 2.841)
    (v-fb,795630.200)        +- (0, 10.657)
    (v-hng,550581.900)       +- (0, 27.885)
    (v-ntflx,972268.100)     +- (0, 14.128)
    (v-skype,691089.100)     +- (0, 13.421)
    (v-vimeo,254803.000)     +- (0, 20.536)
    (v-ytube,9098.079)       +- (0, 13.986)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,1051.552)          +- (0, 143.963)
    (a-hng,1543.925)         +- (0, 141.968)
    (a-skype,1445.864)       +- (0, 85.874)
    (a-sptfy,242428.800)     +- (0, 10.475)
    (a-vpbust,18072.830)     +- (0, 32.975)
    (c-aim,2139.717)         +- (0, 14.103)
    (c-fb,3846.040)          +- (0, 7.467)
    (c-gmail,3030.989)       +- (0, 5.818)
    (c-hng,7006.203)         +- (0, 9.799)
    (c-icq,526.434)          +- (0, 8.739)
    (c-skype,576.120)        +- (0, 42.144)
    (e-email,194.859)        +- (0, 13.127)
    (ft-ftps,6776720.000)    +- (0, 13.458)
    (ft-scp,72286.130)       +- (0, 71.775)
    (ft-sftp,1904774.000)    +- (0, 7.067)
    (ft-skype,5186.843)      +- (0, 126.786)
    (p2p-torr,90211.700)     +- (0, 3.349)
    (v-fb,798199.100)        +- (0, 10.574)
    (v-hng,583161.000)       +- (0, 24.134)
    (v-ntflx,733959.400)     +- (0, 12.983)
    (v-skype,1611515.000)    +- (0, 11.684)
    (v-vimeo,790839.200)     +- (0, 13.022)
    (v-ytube,481206.000)     +- (0, 16.418)
};

% vpn
\addplot+[
    green!20!black,fill=green!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,1776.701)          +- (0, 25.929)
    (a-hng,8684.775)         +- (0, 45.666)
    (a-skype,52595.070)      +- (0, 21.166)
    (a-sptfy,22350.080)      +- (0, 8.782)
    (a-vpbust,28081.130)     +- (0, 28.048)
    (c-aim,5171.333)         +- (0, 3.775)
    (c-fb,2201.439)          +- (0, 22.275)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,1972.369)         +- (0, 22.528)
    (c-icq,12438.710)        +- (0, 3.937)
    (c-skype,16488.380)      +- (0, 2.726)
    (e-email,6946.513)       +- (0, 11.906)
    (ft-ftps,725859.900)     +- (0, 5.443)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,2638291.000)    +- (0, 4.879)
    (ft-skype,9977.748)      +- (0, 5.723)
    (p2p-torr,18196.690)     +- (0, 1.734)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,94745.870)      +- (0, 12.423)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,19985.830)      +- (0, 6.580)
    (v-ytube,23582.370)      +- (0, 3.311)
};
\addplot+[
    green!20!black,fill=green!25!gray,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,2898.721)          +- (0, 13.717)
    (a-hng,9348.545)         +- (0, 40.964)
    (a-skype,41860.480)      +- (0, 20.817)
    (a-sptfy,823356.800)     +- (0, 10.752)
    (a-vpbust,28610.210)     +- (0, 27.508)
    (c-aim,4816.970)         +- (0, 3.615)
    (c-fb,2728.565)          +- (0, 17.967)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,4993.362)         +- (0, 20.419)
    (c-icq,12714.520)        +- (0, 3.853)
    (c-skype,12445.040)      +- (0, 2.694)
    (e-email,19186.320)      +- (0, 14.631)
    (ft-ftps,643869.900)     +- (0, 6.076)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,644419.800)     +- (0, 4.346)
    (ft-skype,6589.300)      +- (0, 7.310)
    (p2p-torr,743522.400)    +- (0, 1.871)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,4332846.000)    +- (0, 13.271)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,2690673.000)    +- (0, 7.204)
    (v-ytube,812392.600)     +- (0, 3.847)
};




\end{axis}

\end{tikzpicture}

==> assets/tikz/iscx/iscx_avg_duration_s.tikz <==
%% STATUS: COMPLETE 24/04/022 %%

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:iscx_avg_dur_s})} AVG duration (sec) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
xtick={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
x tick label style={
font=\fontsize{3.5}{1}\selectfont, rotate=45, anchor=north east
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]

 
\addplot+[
    blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,508.912)           +- (0, 2.308)
    (a-hng,356.473)          +- (0, 2.629)
    (a-skype,105.657)        +- (0, 3.492)
    (a-sptfy,176.758)        +- (0, 2.034)
    (a-vpbust,48.464)        +- (0, 6.014)
    (c-aim,31.725)           +- (0, 3.548)
    (c-fb,25.219)            +- (0, 3.727)
    (c-gmail,42.448)         +- (0, 3.234)
    (c-hng,26.246)           +- (0, 4.445)
    (c-icq,32.955)           +- (0, 3.725)
    (c-skype,46.205)         +- (0, 3.939)
    (e-email,52.339)         +- (0, 6.133)
    (ft-ftps,67.334)         +- (0, 2.719)
    (ft-scp,15.215)          +- (0, 4.869)
    (ft-sftp,18.125)         +- (0, 2.577)
    (ft-skype,272.952)       +- (0, 2.653)
    (p2p-torr,10.902)        +- (0, 4.221)
    (v-fb,87.339)            +- (0, 1.726)
    (v-hng,32.073)           +- (0, 5.481)
    (v-ntflx,104.675)        +- (0, 1.038)
    (v-skype,60.196)         +- (0, 3.116)
    (v-vimeo,52.487)         +- (0, 2.048)
    (v-ytube,47.202)         +- (0, 2.334)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,3.539)             +- (0, 31.620)
    (a-hng,3.524)            +- (0, 26.826)
    (a-skype,2.017)          +- (0, 24.898)
    (a-sptfy,119.690)        +- (0, 2.355)
    (a-vpbust,14.264)        +- (0, 11.460)
    (c-aim,25.067)           +- (0, 4.041)
    (c-fb,19.503)            +- (0, 4.129)
    (c-gmail,40.629)         +- (0, 3.297)
    (c-hng,21.747)           +- (0, 4.958)
    (c-icq,27.981)           +- (0, 4.073)
    (c-skype,2.052)          +- (0, 17.577)
    (e-email,20.488)         +- (0, 13.324)
    (ft-ftps,52.366)         +- (0, 3.074)
    (ft-scp,2.820)           +- (0, 10.311)
    (ft-sftp,14.344)         +- (0, 3.065)
    (ft-skype,2.625)         +- (0, 27.776)
    (p2p-torr,8.182)         +- (0, 4.745)
    (v-fb,70.622)            +- (0, 1.986)
    (v-hng,23.970)           +- (0, 6.172)
    (v-ntflx,96.500)         +- (0, 1.093)
    (v-skype,48.536)         +- (0, 3.498)
    (v-vimeo,40.410)         +- (0, 2.287)
    (v-ytube,35.100)         +- (0, 2.374)
};

% vpn
\addplot+[
    green!20!black,fill=green!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,107.348)           +- (0, 5.326)
    (a-hng,27.724)           +- (0, 9.082)
    (a-skype,458.794)        +- (0, 2.305)
    (a-sptfy,296.524)        +- (0, 2.984)
    (a-vpbust,34.590)        +- (0, 9.216)
    (c-aim,307.443)          +- (0, 1.326)
    (c-fb,9.185)             +- (0, 8.599)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,8.660)            +- (0, 7.864)
    (c-icq,320.967)          +- (0, 1.615)
    (c-skype,217.022)        +- (0, 1.636)
    (e-email,23.091)         +- (0, 5.776)
    (ft-ftps,32.407)         +- (0, 2.149)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,77.795)         +- (0, 1.286)
    (ft-skype,170.395)       +- (0, 3.249)
    (p2p-torr,8.686)         +- (0, 2.218)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,142.694)        +- (0, 1.988)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,166.764)        +- (0, 1.954)
    (v-ytube,122.145)        +- (0, 2.994)
};
\addplot+[
    green!20!black,fill=green!25!gray,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
(a-fb,98.532)            +- (0, 5.508)
(a-hng,24.909)           +- (0, 9.205)
(a-skype,419.654)        +- (0, 2.428)
(a-sptfy,202.200)        +- (0, 3.397)
(a-vpbust,13.159)        +- (0, 15.876)
(c-aim,306.786)          +- (0, 1.327)
(c-fb,7.312)             +- (0, 9.186)
(c-gmail,0.000)          +- (0, 0.000)
(c-hng,7.992)            +- (0, 7.949)
(c-icq,320.906)          +- (0, 1.615)
(c-skype,216.954)        +- (0, 1.636)
(e-email,16.627)         +- (0, 6.494)
(ft-ftps,27.846)         +- (0, 2.181)
(ft-scp,0.000)           +- (0, 0.000)
(ft-sftp,75.087)         +- (0, 1.346)
(ft-skype,139.207)       +- (0, 3.412)
(p2p-torr,6.868)         +- (0, 2.332)
(v-fb,0.000)             +- (0, 0.000)
(v-hng,0.000)            +- (0, 0.000)
(v-ntflx,125.404)        +- (0, 1.921)
(v-skype,0.000)          +- (0, 0.000)
(v-vimeo,133.750)        +- (0, 2.090)
(v-ytube,97.588)         +- (0, 2.805)

};




\end{axis}

\end{tikzpicture}

==> assets/tikz/iscx/iscx_avg_iat_ms.tikz <==
%% STATUS: COMPLETE 24/04/022 %%

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:iscx_avg_iat_ms})} AVG IAT (ms) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
xtick={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
x tick label style={
font=\fontsize{3.5}{1}\selectfont, rotate=45, anchor=north east
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]

 
\addplot+[
    blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,47349.771)         +- (0, 4.430)
    (a-hng,33908.469)        +- (0, 4.889)
    (a-skype,10490.121)      +- (0, 6.025)
    (a-sptfy,3351.716)       +- (0, 7.268)
    (a-vpbust,432.145)       +- (0, 30.983)
    (c-aim,5316.130)         +- (0, 2.716)
    (c-fb,2431.098)          +- (0, 3.969)
    (c-gmail,3149.456)       +- (0, 2.344)
    (c-hng,1809.951)         +- (0, 6.722)
    (c-icq,5992.328)         +- (0, 2.939)
    (c-skype,9083.368)       +- (0, 3.602)
    (e-email,14264.563)      +- (0, 7.962)
    (ft-ftps,22.179)         +- (0, 59.135)
    (ft-scp,595.603)         +- (0, 11.913)
    (ft-sftp,16.775)         +- (0, 46.758)
    (ft-skype,25837.470)     +- (0, 4.907)
    (p2p-torr,430.003)       +- (0, 14.711)
    (v-fb,113.695)           +- (0, 20.192)
    (v-hng,58.140)           +- (0, 54.821)
    (v-ntflx,308.902)        +- (0, 12.830)
    (v-skype,64.853)         +- (0, 30.849)
    (v-vimeo,430.672)        +- (0, 11.181)
    (v-ytube,466.198)        +- (0, 14.164)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,439.597)           +- (0, 31.724)
    (a-hng,554.766)          +- (0, 55.939)
    (a-skype,234.585)        +- (0, 21.959)
    (a-sptfy,1896.556)       +- (0, 8.367)
    (a-vpbust,119.950)       +- (0, 27.729)
    (c-aim,5955.905)         +- (0, 2.537)
    (c-fb,2190.439)          +- (0, 3.463)
    (c-gmail,3249.256)       +- (0, 2.227)
    (c-hng,1726.213)         +- (0, 7.153)
    (c-icq,9595.923)         +- (0, 2.425)
    (c-skype,1112.052)       +- (0, 5.532)
    (e-email,21889.717)      +- (0, 8.900)
    (ft-ftps,10.760)         +- (0, 84.948)
    (ft-scp,78.143)          +- (0, 10.508)
    (ft-sftp,6.498)          +- (0, 61.752)
    (ft-skype,320.674)       +- (0, 42.037)
    (p2p-torr,176.839)       +- (0, 22.360)
    (v-fb,96.364)            +- (0, 25.573)
    (v-hng,40.642)           +- (0, 60.373)
    (v-ntflx,287.277)        +- (0, 10.712)
    (v-skype,36.581)         +- (0, 41.389)
    (v-vimeo,251.768)        +- (0, 8.835)
    (v-ytube,263.509)        +- (0, 9.049)
};

% vpn
\addplot+[
    green!20!black,fill=green!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,22129.574)         +- (0, 4.603)
    (a-hng,740.168)          +- (0, 43.284)
    (a-skype,1622.979)       +- (0, 30.360)
    (a-sptfy,890.273)        +- (0, 6.724)
    (a-vpbust,174.048)       +- (0, 43.336)
    (c-aim,10311.283)        +- (0, 4.410)
    (c-fb,1588.760)          +- (0, 8.041)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,1793.504)         +- (0, 13.344)
    (c-icq,2955.041)         +- (0, 7.472)
    (c-skype,2060.748)       +- (0, 9.066)
    (e-email,727.654)        +- (0, 6.224)
    (ft-ftps,46.760)         +- (0, 23.544)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,39.432)         +- (0, 23.810)
    (ft-skype,4222.039)      +- (0, 10.401)
    (p2p-torr,32.831)        +- (0, 22.299)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,93.554)         +- (0, 16.748)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,545.505)        +- (0, 8.581)
    (v-ytube,346.430)        +- (0, 9.163)
};
\addplot+[
    green!20!black,fill=green!25!gray,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,20800.527)         +- (0, 5.483)
    (a-hng,686.423)          +- (0, 46.464)
    (a-skype,1519.841)       +- (0, 32.207)
    (a-sptfy,332.870)        +- (0, 6.791)
    (a-vpbust,60.663)        +- (0, 36.580)
    (c-aim,10888.227)        +- (0, 4.692)
    (c-fb,1197.870)          +- (0, 11.264)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,1283.364)         +- (0, 16.451)
    (c-icq,2967.505)         +- (0, 8.477)
    (c-skype,1996.602)       +- (0, 9.485)
    (e-email,436.821)        +- (0, 2.128)
    (ft-ftps,40.471)         +- (0, 17.548)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,54.637)         +- (0, 18.054)
    (ft-skype,4393.960)      +- (0, 11.259)
    (p2p-torr,14.287)        +- (0, 30.339)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,44.044)         +- (0, 25.194)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,73.139)         +- (0, 18.266)
    (v-ytube,170.281)        +- (0, 10.262)
};




\end{axis}

\end{tikzpicture}

==> assets/tikz/iscx/iscx_avg_packet_size.tikz <==
%% STATUS: COMPLETE 24/04/022 %%




\begin{tikzpicture}

\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:iscx_avg_pkt_size})} AVG Pkt Size x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
xtick={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
x tick label style={
font=\fontsize{3.5}{1}\selectfont, rotate=45, anchor=north east
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]

 
\addplot+[
    blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,137.999)           +- (0, 0.365)
    (a-hng,145.466)          +- (0, 0.453)
    (a-skype,122.680)        +- (0, 0.273)
    (a-sptfy,90.188)         +- (0, 0.694)
    (a-vpbust,124.532)       +- (0, 0.099)
    (c-aim,124.927)          +- (0, 0.686)
    (c-fb,276.111)           +- (0, 0.586)
    (c-gmail,573.213)        +- (0, 0.505)
    (c-hng,363.427)          +- (0, 0.652)
    (c-icq,101.460)          +- (0, 0.595)
    (c-skype,177.190)        +- (0, 0.847)
    (e-email,102.708)        +- (0, 0.506)
    (ft-ftps,113.592)        +- (0, 2.414)
    (ft-scp,13388.555)       +- (0, 0.798)
    (ft-sftp,2984.509)       +- (0, 1.910)
    (ft-skype,717.567)       +- (0, 0.654)
    (p2p-torr,65.304)        +- (0, 0.736)
    (v-fb,917.897)           +- (0, 0.432)
    (v-hng,866.473)          +- (0, 0.216)
    (v-ntflx,2386.122)       +- (0, 0.773)
    (v-skype,650.048)        +- (0, 0.510)
    (v-vimeo,1761.510)       +- (0, 1.369)
    (v-ytube,74.277)         +- (0, 0.316)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,113.626)           +- (0, 0.384)
    (a-hng,159.152)          +- (0, 0.380)
    (a-skype,148.671)        +- (0, 0.510)
    (a-sptfy,3207.715)       +- (0, 0.270)
    (a-vpbust,126.368)       +- (0, 0.189)
    (c-aim,452.885)          +- (0, 1.056)
    (c-fb,390.054)           +- (0, 0.709)
    (c-gmail,231.090)        +- (0, 1.220)
    (c-hng,500.361)          +- (0, 0.958)
    (c-icq,159.738)          +- (0, 0.671)
    (c-skype,287.262)        +- (0, 0.609)
    (e-email,142.562)        +- (0, 1.288)
    (ft-ftps,1191.751)       +- (0, 0.478)
    (ft-scp,1760.219)        +- (0, 2.032)
    (ft-sftp,757.199)        +- (0, 1.211)
    (ft-skype,514.608)       +- (0, 0.603)
    (p2p-torr,1357.849)      +- (0, 0.149)
    (v-fb,930.489)           +- (0, 0.408)
    (v-hng,871.244)          +- (0, 0.200)
    (v-ntflx,1869.082)       +- (0, 1.070)
    (v-skype,1057.768)       +- (0, 0.408)
    (v-vimeo,4360.960)       +- (0, 0.458)
    (v-ytube,3195.070)       +- (0, 0.239)
};

% vpn
\addplot+[
    green!20!black,fill=green!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,318.901)           +- (0, 0.768)
    (a-hng,152.762)          +- (0, 0.487)
    (a-skype,129.164)        +- (0, 0.070)
    (a-sptfy,65.463)         +- (0, 0.874)
    (a-vpbust,124.815)       +- (0, 0.096)
    (c-aim,137.958)          +- (0, 0.341)
    (c-fb,330.159)           +- (0, 0.457)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,282.294)          +- (0, 0.862)
    (c-icq,99.177)           +- (0, 0.420)
    (c-skype,129.556)        +- (0, 0.673)
    (e-email,210.246)        +- (0, 0.834)
    (ft-ftps,945.683)        +- (0, 0.632)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,1193.095)       +- (0, 0.328)
    (ft-skype,210.073)       +- (0, 0.650)
    (p2p-torr,56.994)        +- (0, 0.080)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,56.949)         +- (0, 0.874)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,60.165)         +- (0, 0.843)
    (v-ytube,64.099)         +- (0, 0.603)
};
\addplot+[
    green!20!black,fill=green!25!gray,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,508.434)           +- (0, 0.669)
    (a-hng,163.772)          +- (0, 1.057)
    (a-skype,103.046)        +- (0, 0.311)
    (a-sptfy,1318.689)       +- (0, 0.098)
    (a-vpbust,128.586)       +- (0, 0.469)
    (c-aim,130.509)          +- (0, 0.580)
    (c-fb,367.818)           +- (0, 0.496)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,534.899)          +- (0, 0.882)
    (c-icq,98.809)           +- (0, 0.461)
    (c-skype,93.597)         +- (0, 0.797)
    (e-email,493.264)        +- (0, 1.027)
    (ft-ftps,871.997)        +- (0, 0.715)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,432.081)        +- (0, 1.315)
    (ft-skype,169.214)       +- (0, 0.965)
    (p2p-torr,1349.340)      +- (0, 0.039)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,1355.394)       +- (0, 0.043)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,1354.489)       +- (0, 0.052)
    (v-ytube,1341.213)       +- (0, 0.085)
};




\end{axis}

\end{tikzpicture}

==> assets/tikz/iscx/iscx_avg_packets.tikz <==
%% STATUS: COMPLETE 23/04/022 %%

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12cm,
bar width = 2pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:iscx_avg_pkts})} AVG Pkts x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.035,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
xtick={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
x tick label style={
font=\fontsize{3.5}{1}\selectfont, rotate=45, anchor=north east
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]

 
\addplot+[
    blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,13.991)            +- (0, 99.651)
    (a-hng,13.688)           +- (0, 106.888)
    (a-skype,13.009)         +- (0, 68.260)
    (a-sptfy,64.942)         +- (0, 9.523)
    (a-vpbust,143.831)       +- (0, 32.816)
    (c-aim,6.761)            +- (0, 5.437)
    (c-fb,11.756)            +- (0, 6.534)
    (c-gmail,14.201)        +- (0, 6.006)
    (c-hng,16.410)           +- (0, 7.044)
    (c-icq,6.201)            +- (0, 5.793)
    (c-skype,5.905)          +- (0, 15.093)
    (e-email,4.719)          +- (0, 5.812)
    (ft-ftps,3514.885)       +- (0, 9.299)
    (ft-scp,31.816)          +- (0, 27.518)
    (ft-sftp,1321.473)       +- (0, 5.655)
    (ft-skype,13.751)        +- (0, 110.005)
    (p2p-torr,36.020)        +- (0, 3.111)
    (v-fb,866.797)           +- (0, 8.987)
    (v-hng,635.429)          +- (0, 25.167)
    (v-ntflx,407.468)        +- (0, 10.198)
    (v-skype,1063.136)       +- (0, 10.629)
    (v-vimeo,144.650)        +- (0, 10.850)
    (v-ytube,122.489)        +- (0, 15.438)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,9.255)             +- (0, 149.481)
    (a-hng,9.701)            +- (0, 149.958)
    (a-skype,9.725)          +- (0, 90.875)
    (a-sptfy,75.577)         +- (0, 9.920)
    (a-vpbust,143.018)       +- (0, 33.365)
    (c-aim,4.725)            +- (0, 8.032)
    (c-fb,9.860)             +- (0, 7.661)
    (c-gmail,13.116)        +- (0, 5.412)
    (c-hng,14.002)           +- (0, 7.715)
    (c-icq,3.296)            +- (0, 9.007)
    (c-skype,2.006)          +- (0, 45.021)
    (e-email,1.367)          +- (0, 11.790)
    (ft-ftps,5686.356)       +- (0, 12.133)
    (ft-scp,41.067)          +- (0, 33.902)
    (ft-sftp,2515.554)       +- (0, 5.374)
    (ft-skype,10.079)        +- (0, 148.942)
    (p2p-torr,66.437)        +- (0, 3.253)
    (v-fb,857.828)           +- (0, 9.043)
    (v-hng,669.343)          +- (0, 22.813)
    (v-ntflx,392.684)        +- (0, 9.812)
    (v-skype,1523.505)       +- (0, 9.913)
    (v-vimeo,181.345)        +- (0, 11.056)
    (v-ytube,150.609)        +- (0, 15.970)
};

% vpn
\addplot+[
    green!20!black,fill=green!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,5.571)             +- (0, 13.640)
    (a-hng,56.852)           +- (0, 50.276)
    (a-skype,407.197)        +- (0, 21.131)
    (a-sptfy,341.417)        +- (0, 10.312)
    (a-vpbust,224.981)       +- (0, 28.007)
    (c-aim,37.485)           +- (0, 3.416)
    (c-fb,6.668)             +- (0, 17.402)
    (c-gmail,0.000)          +- (0, 0.000)
    (c-hng,6.987)            +- (0, 15.262)
    (c-icq,125.419)          +- (0, 3.732)
    (c-skype,127.268)        +- (0, 2.787)
    (e-email,33.040)         +- (0, 6.821)
    (ft-ftps,767.551)        +- (0, 4.165)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,2211.300)       +- (0, 4.385)
    (ft-skype,47.497)        +- (0, 4.829)
    (p2p-torr,319.274)       +- (0, 1.754)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,1663.693)       +- (0, 13.139)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,332.181)        +- (0, 7.388)
    (v-ytube,367.907)        +- (0, 3.586)
};
\addplot+[
    green!20!black,fill=green!25!gray,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (a-fb,5.701)             +- (0, 13.236)
    (a-hng,57.083)           +- (0, 49.018)
    (a-skype,406.230)        +- (0, 21.164)
    (a-sptfy,624.375)        +- (0, 10.594)
    (a-vpbust,222.498)       +- (0, 28.291)
    (c-aim,36.909)           +- (0, 3.430)
    (c-fb,7.418)             +- (0, 18.030)
    (c-gmail,0.000)         +- (0, 0.000)
    (c-hng,9.335)            +- (0, 16.293)
    (c-icq,128.677)          +- (0, 3.763)
    (c-skype,132.964)        +- (0, 2.843)
    (e-email,38.897)         +- (0, 7.229)
    (ft-ftps,738.386)        +- (0, 4.326)
    (ft-scp,0.000)           +- (0, 0.000)
    (ft-sftp,1491.433)       +- (0, 3.675)
    (ft-skype,38.941)        +- (0, 5.606)
    (p2p-torr,551.027)       +- (0, 1.862)
    (v-fb,0.000)             +- (0, 0.000)
    (v-hng,0.000)            +- (0, 0.000)
    (v-ntflx,3196.743)       +- (0, 13.239)
    (v-skype,0.000)          +- (0, 0.000)
    (v-vimeo,1986.486)       +- (0, 7.179)
    (v-ytube,605.715)        +- (0, 3.806)
};




\end{axis}

\end{tikzpicture}

==> assets/tikz/iscx/iscx_protocol_dist.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 3cm, width = 12cm,
bar width = 2pt,
title=\textcolor{blue}{(\ref{app:fig:iscx_proto})} Protocol x Session (VPN),every axis title/.style={below left,at={(1,1)},draw=gray,fill=black!5,font=\fontsize{5}{6}\selectfont},
label style={font=\small},
ymin = 1,
ymode=log,
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.02,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
xtick={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
x tick label style={
font=\fontsize{3.5}{1}\selectfont, rotate=45, anchor=north east
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]



% 1
\addplot+[
    gray!90!black,fill=gray!60!white,
] coordinates {
    (a-fb,4.000)            
    (a-hng,7.000)           
    (a-skype,11.000)        
    (a-sptfy,1.000)         
    (a-vpbust,1.000)        
    (c-aim,1.000)           
    (c-fb,3.000)            
    (c-gmail,0.000)         
    (c-hng,3.000)           
    (c-icq,0.000)           
    (c-skype,2.000)         
    (e-email,2.000)         
    (ft-ftps,2.000)         
    (ft-scp,0.000)          
    (ft-sftp,2.000)         
    (ft-skype,21.000)       
    (p2p-torr,10.000)       
    (v-fb,0.000)            
    (v-hng,0.000)           
    (v-ntflx,6.000)         
    (v-skype,0.000)         
    (v-vimeo,2.000)         
    (v-ytube,1.000)         
};
% 2
\addplot+[
    red!50!gray,fill=red!35!white,
] coordinates {
    (a-fb,0.000)    
    (a-hng,0.000)   
    (a-skype,0.000) 
    (a-sptfy,0.000) 
    (a-vpbust,1.000)
    (c-aim,0.000)   
    (c-fb,0.000)    
    (c-gmail,0.000) 
    (c-hng,0.000)   
    (c-icq,0.000)   
    (c-skype,0.000) 
    (e-email,0.000) 
    (ft-ftps,0.000) 
    (ft-scp,0.000)  
    (ft-sftp,0.000) 
    (ft-skype,0.000)
    (p2p-torr,0.000)
    (v-fb,0.000)    
    (v-hng,0.000)   
    (v-ntflx,0.000) 
    (v-skype,0.000) 
    (v-vimeo,0.000) 
    (v-ytube,0.000) 
};

% 6
\addplot+[
    green!90!black,fill=green!35!white,
] coordinates {
    (a-fb,139.000)  
    (a-hng,264.000) 
    (a-skype,156.000)  
    (a-sptfy,51.000)
    (a-vpbust,36.000)  
    (c-aim,13.000)  
    (c-fb,59.000)   
    (c-gmail,0.000) 
    (c-hng,97.000)  
    (c-icq,8.000)   
    (c-skype,19.000)
    (e-email,143.000)  
    (ft-ftps,104.000)  
    (ft-scp,0.000)  
    (ft-sftp,17.000)
    (ft-skype,187.000) 
    (p2p-torr,233.000) 
    (v-fb,0.000)    
    (v-hng,0.000)   
    (v-ntflx,121.000)  
    (v-skype,0.000) 
    (v-vimeo,96.000)
    (v-ytube,116.000)  
};

% 17
\addplot+[
    blue!90!black,fill=blue!35!white,
] coordinates {
    (a-fb,1196.000) 
    (a-hng,7854.000)
    (a-skype,753.000)  
    (a-sptfy,68.000)
    (a-vpbust,1578.000)
    (c-aim,19.000)  
    (c-fb,1100.000) 
    (c-gmail,0.000) 
    (c-hng,2654.000)
    (c-icq,23.000)  
    (c-skype,35.000)
    (e-email,155.000)  
    (ft-ftps,21.000)
    (ft-scp,0.000)  
    (ft-sftp,11.000)
    (ft-skype,668.000) 
    (p2p-torr,242.000) 
    (v-fb,0.000)    
    (v-hng,0.000)   
    (v-ntflx,52.000)
    (v-skype,0.000) 
    (v-vimeo,40.000)
    (v-ytube,97.000)
};

% 58
\addplot+[
    yellow!60!black,fill=yellow!35!white,
] coordinates {
    (a-fb,0.000)    
    (a-hng,0.000)   
    (a-skype,0.000) 
    (a-sptfy,0.000) 
    (a-vpbust,1.000)
    (c-aim,0.000)   
    (c-fb,0.000)    
    (c-gmail,0.000) 
    (c-hng,0.000)   
    (c-icq,0.000)   
    (c-skype,0.000) 
    (e-email,0.000) 
    (ft-ftps,0.000) 
    (ft-scp,0.000)  
    (ft-sftp,0.000) 
    (ft-skype,0.000)
    (p2p-torr,0.000)
    (v-fb,0.000)    
    (v-hng,0.000)   
    (v-ntflx,0.000) 
    (v-skype,0.000) 
    (v-vimeo,0.000) 
    (v-ytube,0.000) 
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/iscx/iscx_protocol_dist_nonvpn.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 3cm, width = 12cm,
bar width = 2pt,
title=\textcolor{blue}{(\ref{app:fig:iscx_proto_nonvpn})} Protocol x Session (Non-VPN),every axis title/.style={below left,at={(1,1)},draw=gray,fill=black!5,font=\fontsize{5}{6}\selectfont},
label style={font=\small},
ymin = 1,
ymode=log,
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.02,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
xtick={
a-fb,a-hng,a-skype,a-sptfy,a-vpbust,c-aim,c-fb, c-gmail, c-hng, c-icq, c-skype, e-email, ft-ftps, ft-scp, ft-sftp, ft-skype, p2p-torr, v-fb, v-hng, v-ntflx, v-skype, v-vimeo, v-ytube
},
x tick label style={
font=\fontsize{3.5}{1}\selectfont, rotate=45, anchor=north east
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]



% 1
\addplot+[
    gray!90!black,fill=gray!60!white,
] coordinates {
    (a-fb,87.000)
    (a-hng,74.000)
    (a-skype,47.000)
    (a-sptfy,75.000)
    (a-vpbust,19.000)
    (c-aim,0.000)
    (c-fb,0.000)
    (c-gmail,1.000)
    (c-hng,0.000)
    (c-icq,0.000)
    (c-skype,1.000)
    (e-email,2.000)
    (ft-ftps,18.000)
    (ft-scp,38.000)
    (ft-sftp,7.000)
    (ft-skype,60.000)
    (p2p-torr,22.000)
    (v-fb,15.000)
    (v-hng,19.000)
    (v-ntflx,42.000)
    (v-skype,28.000)
    (v-vimeo,19.000)
    (v-ytube,41.000)
};
% 2
\addplot+[
    red!50!gray,fill=red!35!white,
] coordinates {
    (a-fb,198.000)
    (a-hng,193.000)
    (a-skype,112.000)
    (a-sptfy,0.000)
    (a-vpbust,8.000)
    (c-aim,0.000)
    (c-fb,0.000)
    (c-gmail,0.000)
    (c-hng,0.000)
    (c-icq,1.000)
    (c-skype,74.000)
    (e-email,50.000)
    (ft-ftps,4.000)
    (ft-scp,35.000)
    (ft-sftp,1.000)
    (ft-skype,173.000)
    (p2p-torr,2.000)
    (v-fb,2.000)
    (v-hng,1.000)
    (v-ntflx,0.000)
    (v-skype,0.000)
    (v-vimeo,0.000)
    (v-ytube,5.000)
};

% 6
\addplot+[
    green!90!black,fill=green!35!white,
] coordinates {
    (a-fb,273.000)
    (a-hng,275.000)
    (a-skype,358.000)
    (a-sptfy,123.000)
    (a-vpbust,89.000)
    (c-aim,45.000)
    (c-fb,78.000)
    (c-gmail,72.000)
    (c-hng,46.000)
    (c-icq,41.000)
    (c-skype,160.000)
    (e-email,239.000)
    (ft-ftps,180.000)
    (ft-scp,1175.000)
    (ft-sftp,101.000)
    (ft-skype,334.000)
    (p2p-torr,301.000)
    (v-fb,121.000)
    (v-hng,124.000)
    (v-ntflx,270.000)
    (v-skype,367.000)
    (v-vimeo,282.000)
    (v-ytube,467.000)
};

% 17
\addplot+[
    blue!90!black,fill=blue!35!white,
] coordinates {
    (a-fb,79197.000)
    (a-hng,78693.000)
    (a-skype,38159.000)
    (a-sptfy,95.000)
    (a-vpbust,2821.000)
    (c-aim,369.000)
    (c-fb,423.000)
    (c-gmail,375.000)
    (c-hng,388.000)
    (c-icq,391.000)
    (c-skype,8393.000)
    (e-email,7065.000)
    (ft-ftps,639.000)
    (ft-scp,10128.000)
    (ft-sftp,115.000)
    (ft-skype,56587.000)
    (p2p-torr,734.000)
    (v-fb,291.000)
    (v-hng,1381.000)
    (v-ntflx,62.000)
    (v-skype,193.000)
    (v-vimeo,148.000)
    (v-ytube,410.000)
};

% 58
\addplot+[
    yellow!60!black,fill=yellow!35!white,
] coordinates {
    (a-fb,183.000)
    (a-hng,181.000)
    (a-skype,128.000)
    (a-sptfy,0.000)
    (a-vpbust,0.000)
    (c-aim,0.000)
    (c-fb,0.000)
    (c-gmail,0.000)
    (c-hng,0.000)
    (c-icq,0.000)
    (c-skype,194.000)
    (e-email,154.000)
    (ft-ftps,0.000)
    (ft-scp,88.000)
    (ft-sftp,0.000)
    (ft-skype,153.000)
    (p2p-torr,0.000)
    (v-fb,0.000)
    (v-hng,0.000)
    (v-ntflx,0.000)
    (v-skype,0.000)
    (v-vimeo,0.000)
    (v-ytube,0.000)
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/mappgraph/mg_avg_bytes.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 4pt,
ymin = 1,
ymax=1100000000,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:mg_avg_bytes})} AVG Bytes x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{5}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.055,
xticklabel shift={-4pt},
yticklabel shift={-2pt},
symbolic x coords={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
xtick={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
x tick label style={
font=\fontsize{8}{1}\selectfont
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

\addplot+[
   blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,24380.462)      +- (0, 16.418)
    (google meet,538697.175)  +- (0, 30.265)
    (instagram,60231.244)     +- (0, 7.222)
    (skype,161646.358)        +- (0, 16.518)
    (soundcloud,9655.570)     +- (0, 5.812)
    (spotify,11703.931)       +- (0, 7.237)
    (twitch,619401.116)       +- (0, 34.165)
    (zoom,652777.307)         +- (0, 21.949)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,455075.393)     +- (0, 12.923)
    (google meet,428408.378)  +- (0, 22.839)
    (instagram,826075.988)    +- (0, 8.154)
    (skype,244945.333)        +- (0, 16.301)
    (soundcloud,203442.058)   +- (0, 6.069)
    (spotify,364771.227)      +- (0, 6.993)
    (twitch,1323626.296)      +- (0, 19.845)
    (zoom,529431.603)         +- (0, 20.547)
};


\end{axis}

\end{tikzpicture}

==> assets/tikz/mappgraph/mg_avg_duration_s.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 4pt,
ymin = 1,
ymax=11000,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:mg_avg_dur_s})} AVG Duration (sec) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.055,
xticklabel shift={-4pt},
yticklabel shift={-2pt},
symbolic x coords={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
xtick={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
x tick label style={
font=\fontsize{8}{1}\selectfont
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

\addplot+[
   blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,123.877)        +- (0, 5.779)
    (google meet,129.724)     +- (0, 4.165)
    (instagram,122.818)       +- (0, 3.566)
    (skype,108.047)           +- (0, 4.377)
    (soundcloud,235.356)      +- (0, 4.873)
    (spotify,260.308)         +- (0, 4.515)
    (twitch,185.935)          +- (0, 3.518)
    (zoom,220.345)            +- (0, 4.443)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,82.320)         +- (0, 5.601)
    (google meet,113.423)     +- (0, 4.388)
    (instagram,87.668)        +- (0, 3.734)
    (skype,78.227)            +- (0, 4.812)
    (soundcloud,152.612)      +- (0, 4.455)
    (spotify,147.532)         +- (0, 4.931)
    (twitch,160.684)          +- (0, 3.701)
    (zoom,125.670)            +- (0, 5.522)
};


\end{axis}

\end{tikzpicture}

==> assets/tikz/mappgraph/mg_avg_iat_ms.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 4pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:mg_avg_iat_ms})} AVG IAT (ms) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.055,
xticklabel shift={-4pt},
yticklabel shift={-2pt},
symbolic x coords={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
xtick={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
x tick label style={
font=\fontsize{8}{1}\selectfont
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

\addplot+[
   blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,776.235)        +- (0, 35.431)
    (google meet,157.890)     +- (0, 32.945)
    (instagram,436.681)       +- (0, 19.905)
    (skype,184.212)           +- (0, 16.280)
    (soundcloud,3474.621)     +- (0, 12.884)
    (spotify,2386.107)        +- (0, 11.600)
    (twitch,155.938)          +- (0, 33.835)
    (zoom,223.042)            +- (0, 33.710)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,253.823)        +- (0, 64.320)
    (google meet,168.082)     +- (0, 32.805)
    (instagram,134.366)       +- (0, 25.741)
    (skype,99.731)            +- (0, 24.718)
    (soundcloud,1105.083)     +- (0, 21.566)
    (spotify,612.079)         +- (0, 24.760)
    (twitch,130.093)          +- (0, 27.806)
    (zoom,137.505)            +- (0, 20.837)
};


\end{axis}

\end{tikzpicture}

==> assets/tikz/mappgraph/mg_avg_packet_size.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 4pt,
ymin = 1,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:mg_avg_pkt_size})} AVG Pkt Size x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.055,
xticklabel shift={-4pt},
yticklabel shift={-2pt},
symbolic x coords={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
xtick={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
x tick label style={
font=\fontsize{8}{1}\selectfont
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

\addplot+[
   blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,136.431)        +- (0, 1.560)
    (google meet,614.924)     +- (0, 0.326)
    (instagram,202.429)       +- (0, 1.484)
    (skype,264.669)           +- (0, 0.386)
    (soundcloud,133.892)      +- (0, 1.144)
    (spotify,101.695)         +- (0, 1.248)
    (twitch,491.724)          +- (0, 1.264)
    (zoom,626.845)            +- (0, 0.615)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,1233.183)       +- (0, 0.150)
    (google meet,592.795)     +- (0, 0.384)
    (instagram,1216.521)      +- (0, 0.147)
    (skype,298.484)           +- (0, 0.150)
    (soundcloud,1375.736)     +- (0, 0.168)
    (spotify,1409.486)        +- (0, 0.210)
    (twitch,1023.854)         +- (0, 0.612)
    (zoom,558.434)            +- (0, 0.687)
};


\end{axis}

\end{tikzpicture}

==> assets/tikz/mappgraph/mg_avg_packets.tikz <==
%% STATUS: COMPLETE 27/04/022 %%

\begin{tikzpicture}
\definecolor{cpurple}{RGB}{255,0,255}
 
\begin{axis} [ybar=0.1pt, 
height = 4cm, width = 14cm,
bar width = 4pt,
ymin = 1,
ymax=1100000,
ymode=log,
title=\textcolor{blue}{(\ref{app:fig:mg_avg_pkts})} AVG Packets x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.055,
xticklabel shift={-4pt},
yticklabel shift={-2pt},
symbolic x coords={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
xtick={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
x tick label style={
font=\fontsize{8}{1}\selectfont
},
y tick label style={font=\tiny},
ytick style={draw=none},
]

\addplot+[
    blue!90!black,fill=blue!35!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,178.698)        +- (0, 12.858)
    (google meet,876.021)     +- (0, 25.960)
    (instagram,297.505)       +- (0, 7.437)
    (skype,610.407)           +- (0, 15.712)
    (soundcloud,72.115)       +- (0, 4.588)
    (spotify,115.086)         +- (0, 6.609)
    (twitch,1259.639)         +- (0, 17.980)
    (zoom,1041.285)           +- (0, 16.184)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facebook,369.023)        +- (0, 12.565)
    (google meet,722.692)     +- (0, 23.374)
    (instagram,679.045)       +- (0, 7.959)
    (skype,820.621)           +- (0, 16.026)
    (soundcloud,147.879)      +- (0, 5.706)
    (spotify,258.797)         +- (0, 6.655)
    (twitch,1292.786)         +- (0, 17.607)
    (zoom,948.065)            +- (0, 15.471)
};


\end{axis}

\end{tikzpicture}

==> assets/tikz/mappgraph/mg_protocol_dist.tikz <==

\begin{tikzpicture}

\begin{axis} [ybar=0.1pt,
height = 3.5cm, width = 14cm,
bar width = 4pt,
title=\textcolor{blue}{(\ref{app:fig:mg_proto})} Protocol x Session,every axis title/.style={below left,at={(1,1)},draw=gray,fill=black!5,font=\fontsize{5.5}{6}\selectfont},
label style={font=\small},
ymin = 1,
ymax=110000,
ymode=log,
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.055,
xticklabel shift={-4pt},
yticklabel shift={-2pt},
symbolic x coords={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
xtick={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
x tick label style={
font=\fontsize{8}{1}\selectfont
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]



% 1
\addplot+[
    gray!90!black,fill=gray!60!white,
] coordinates {
    (facebook,20)
    (google meet,18)
    (instagram,57)
    (skype,3)
    (soundcloud,10)
    (spotify,19)
    (twitch,19)
    (zoom,19) 
};
% 2
\addplot+[
    red!50!gray,fill=red!35!white,
] coordinates {
    (facebook,6)
    (instagram,12)
    (skype,2)
    (soundcloud,8)
    (spotify,9)
    (twitch,6)
    (zoom,21)
};

% 6
\addplot+[
    green!90!black,fill=green!35!white,
] coordinates {
    (facebook,7486)
    (google meet,1794)
    (instagram,4307)
    (skype,576)
    (soundcloud,4283)
    (spotify,2759)
    (twitch,5104)
    (zoom,1347)
};

% 17
\addplot+[
    blue!90!black,fill=blue!35!white,
] coordinates {
    (facebook,10357)
    (google meet,2749)
    (instagram,6440)
    (skype,712)
    (soundcloud,3128)
    (spotify,3992)
    (twitch,3045)
    (zoom,4597)
};

% 58
\addplot+[
    yellow!60!black,fill=yellow!35!white,
] coordinates {
    (facebook,47)
    (google meet,9)
    (instagram,37)
    (skype,10)
    (soundcloud,16)
    (spotify,20)
    (twitch,31)
    (zoom,51)
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/mappgraph/mg_unopen_tcp_dist.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.3pt,
height = 4cm, width = 14cm,
bar width = 6pt,
title=\textcolor{blue}{(\ref{app:fig:mg_unopen})} Unopened TCP Sessions,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
label style={font=\small},
ymin = 1,
ymode=log,
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.055,
xticklabel shift={-4pt},
yticklabel shift={-2pt},
symbolic x coords={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
xtick={
facebook, twitch, instagram, skype, spotify, google meet, soundcloud, zoom
},
x tick label style={
font=\fontsize{8}{1}\selectfont,
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]



% 1
\addplot+[
    green!60!black,fill=green!35!white,
] coordinates {
    (facebook,59)
    (google meet,10)
    (instagram,125)
    (skype,159)
    (soundcloud,1)
    (spotify,12)
    (twitch,40)
    (zoom,141)
};


\end{axis}

\end{tikzpicture}

==> assets/tikz/ustc/ustc_avg_bytes.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12.5cm,
bar width = 4pt,
title=\textcolor{blue}{(\ref{app:fig:ustc_avg_bytes})} AVG Bytes x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
ymin = 1,
ymode=log,
label style={font=\small},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
enlarge x limits=0.025,
symbolic x coords={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
xtick={
ftp,mysql,geodo,weibo,smb,neris,virut,cridex,miuref,zeus,shifu,gmail,tinba,wow,outlook,torrent,htbot,skype,nsis-ay,facetime
},
x tick label style={
font=\fontsize{3.15}{1}\selectfont
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]
 
 
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,403.841)       +- (0, 0.646)
    (ftp,429.007)            +- (0, 2.346)
    (gmail,936.965)          +- (0, 0.603)
    (mysql,151.382)          +- (0, 0.827)
    (outlook,1455.230)       +- (0, 0.106)
    (skype,608.199)          +- (0, 0.317)
    (smb,32925.379)          +- (0, 0.594)
    (torrent,920.920)        +- (0, 0.652)
    (weibo,42814.244)        +- (0, 0.273)
    (wow,748.422)            +- (0, 0.081)   
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,0.000)         +- (0, 0.000)
    (ftp,139.166)            +- (0, 2.057)
    (gmail,117.305)          +- (0, 1.633)
    (mysql,83.845)           +- (0, 0.464)
    (outlook,69.420)         +- (0, 0.093)
    (skype,62.890)           +- (0, 0.336)
    (smb,108.609)            +- (0, 2.380)
    (torrent,69.683)         +- (0, 0.067)
    (weibo,115.393)          +- (0, 1.570)
    (wow,950.407)            +- (0, 0.104)
};



% MALWARE
\addplot+[
    red!90!black,fill=red!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,2656.898)        +- (0, 4.965)
    (geodo,430.433)          +- (0, 75.416)
    (htbot,6646.332)         +- (0, 11.300)
    (miuref,869.298)         +- (0, 12.318)
    (neris,1241.303)         +- (0, 16.590)
    (nsis-ay,1943.590)       +- (0, 10.719)
    (shifu,5325.434)         +- (0, 67.549)
    (tinba,116.576)          +- (0, 14.391)
    (virut,1827.861)         +- (0, 8.709)
    (zeus,479.040)           +- (0, 13.298)
};

\addplot+[
    red!90!black,fill=red!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,2954.481)        +- (0, 1.018)
    (geodo,173.387)          +- (0, 30.382)
    (htbot,6667.726)         +- (0, 10.587)
    (miuref,277.807)         +- (0, 1.730)
    (neris,1309.856)         +- (0, 13.068)
    (nsis-ay,44970.012)      +- (0, 7.305)
    (shifu,145.976)          +- (0, 5.428)
    (tinba,156.613)          +- (0, 0.536)
    (virut,1410.363)         +- (0, 7.939)
    (zeus,643.032)           +- (0, 31.578)
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/ustc/ustc_avg_duration_s.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12.5cm,
bar width = 4pt,
title=\textcolor{blue}{(\ref{app:fig:ustc_avg_dur_s})} AVG Duration (sec) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
ymin = 1,
ymode=log,
label style={font=\small},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
enlarge x limits=0.025,
symbolic x coords={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
xtick={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
x tick label style={
font=\fontsize{3.15}{1}\selectfont
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]
 
 
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,0.000)         +- (0, 0.000)
    (ftp,0.021)              +- (0, 1.971)
    (gmail,0.000)            +- (0, 4.709)
    (mysql,0.000)            +- (0, 7.132)
    (outlook,0.000)          +- (0, 43.362)
    (skype,0.000)            +- (0, 0.000)
    (smb,0.002)              +- (0, 8.233)
    (torrent,0.00001)          +- (0, 0.000)
    (weibo,0.001)            +- (0, 11.395)
    (wow,0.001)              +- (0, 0.151)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,0.000)         +- (0, 0.000)
    (ftp,0.021)              +- (0, 1.973)
    (gmail,0.0003)            +- (0, 5.419)
    (mysql,0.000009)            +- (0, 10.696)
    (outlook,0.000)          +- (0, 0.000)
    (skype,0.000)            +- (0, 0.000)
    (smb,0.001)              +- (0, 8.725)
    (torrent,0.000)          +- (0, 0.000)
    (weibo,0.0004)            +- (0, 15.601)
    (wow,0.001)              +- (0, 0.155)

};



% MALWARE
\addplot+[
    red!90!black,fill=red!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,508409.774)      +- (0, 0.178)
    (geodo,22910.379)        +- (0, 9.389)
    (htbot,1458.766)         +- (0, 12.135)
    (miuref,116.448)         +- (0, 56.076)
    (neris,667.949)          +- (0, 8.712)
    (nsis-ay,211.600)        +- (0, 2.951)
    (shifu,457.297)          +- (0, 2.961)
    (tinba,128.930)          +- (0, 2.310)
    (virut,767.049)          +- (0, 4.144)
    (zeus,470.147)           +- (0, 6.035)
};

\addplot+[
    red!90!black,fill=red!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,253631.113)      +- (0, 1.033)
    (geodo,2219.844)         +- (0, 27.902)
    (htbot,1292.353)         +- (0, 12.742)
    (miuref,5.519)           +- (0, 3.947)
    (neris,284.284)          +- (0, 10.365)
    (nsis-ay,185.050)        +- (0, 3.133)
    (shifu,159.062)          +- (0, 5.099)
    (tinba,98.412)           +- (0, 2.670)
    (virut,750.441)          +- (0, 4.143)
    (zeus,453.288)           +- (0, 6.093)
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/ustc/ustc_avg_iat_ms.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12.5cm,
bar width = 4pt,
title=\textcolor{blue}{(\ref{app:fig:ustc_avg_iat_ms})} AVG IAT (ms) x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
ymin = 1,
ymode=log,
label style={font=\small},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
enlarge x limits=0.025,
symbolic x coords={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
xtick={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
x tick label style={
font=\fontsize{3.15}{1}\selectfont
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]
 
 
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,0.000)         +- (0, 0.000)
    (torrent,0.00001)          +- (0, 0.000)
    (ftp,15.282)             +- (0, 1.404)
    (gmail,0.351)            +- (0, 3.849)
    (mysql,0.025)            +- (0, 5.034)
    (outlook,0.001)          +- (0, 30.684)
    (skype,0.000)            +- (0, 0.000)
    (smb,0.108)              +- (0, 27.099)
    (weibo,0.021)            +- (0, 8.076)
    (wow,0.127)              +- (0, 0.145)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,0.000)         +- (0, 0.000)
    (torrent,0.000)          +- (0, 0.000)
    (ftp,21.470)             +- (0, 1.229)
    (gmail,0.443)            +- (0, 4.348)
    (mysql,0.016)            +- (0, 7.831)
    (outlook,0.000)          +- (0, 0.000)
    (skype,0.000)            +- (0, 0.000)
    (smb,1.837)              +- (0, 7.399)
    (weibo,0.416)            +- (0, 11.263)
    (wow,0.127)              +- (0, 0.173)
};



% MALWARE
\addplot+[
    red!90!black,fill=red!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,31764190.000)    +- (0, 0.440)
    (geodo,6106296.000)      +- (0, 7.789)
    (htbot,201708.700)       +- (0, 32.088)
    (miuref,30162.160)       +- (0, 36.269)
    (neris,73400.730)        +- (0, 11.267)
    (nsis-ay,17745.790)      +- (0, 6.666)
    (shifu,13340.040)        +- (0, 13.323)
    (tinba,164088.500)       +- (0, 1.818)
    (virut,92997.100)        +- (0, 4.567)
    (zeus,113419.500)        +- (0, 6.877)
};

\addplot+[
    red!90!black,fill=red!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,24202960.000)    +- (0, 0.048)
    (geodo,3569236.000)      +- (0, 10.124)
    (htbot,185670.800)       +- (0, 33.972)
    (miuref,3793.133)        +- (0, 1.419)
    (neris,79802.700)        +- (0, 6.870)
    (nsis-ay,6147.955)       +- (0, 11.483)
    (shifu,323018.200)       +- (0, 3.409)
    (tinba,167654.000)       +- (0, 1.806)
    (virut,247713.000)       +- (0, 3.187)
    (zeus,368307.800)        +- (0, 6.679)
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/ustc/ustc_avg_packet_size.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12.5cm,
bar width = 4pt,
title=\textcolor{blue}{(\ref{app:fig:ustc_avg_pkt_size})} AVG Pkt Size x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
ymin = 1,
ymax = 10000,
ymode=log,
label style={font=\small},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
enlarge x limits=0.025,
symbolic x coords={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
xtick={
ftp,mysql,geodo,weibo,smb,neris,virut,cridex,miuref,zeus,shifu,gmail,tinba,wow,outlook,torrent,htbot,skype,nsis-ay,facetime
},
x tick label style={
font=\fontsize{3.15}{1}\selectfont
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]
 
 
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,403.841)       +- (0, 0.646)
    (ftp,213.663)            +- (0, 1.464)
    (gmail,565.271)          +- (0, 0.824)
    (mysql,121.778)          +- (0, 0.958)
    (outlook,1452.335)       +- (0, 0.114)
    (skype,608.199)          +- (0, 0.317)
    (smb,1479.016)           +- (0, 0.099)
    (torrent,920.920)        +- (0, 0.652)
    (weibo,1494.292)         +- (0, 0.016)
    (wow,84.202)             +- (0, 0.022)
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,0.000)         +- (0, 0.000)
    (ftp,89.485)             +- (0, 1.038)
    (gmail,94.627)           +- (0, 0.759)
    (mysql,77.628)           +- (0, 0.184)
    (outlook,70.006)         +- (0, 0.002)
    (skype,70.000)           +- (0, 0.000)
    (smb,72.106)             +- (0, 0.543)
    (torrent,70.000)         +- (0, 0.000)
    (weibo,70.471)           +- (0, 0.364)
    (wow,107.132)            +- (0, 0.019)
};



% MALWARE
\addplot+[
    red!90!black,fill=red!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,154.646)         +- (0, 0.405)
    (geodo,96.919)           +- (0, 0.381)
    (htbot,497.631)          +- (0, 0.947)
    (miuref,199.300)         +- (0, 0.673)
    (neris,119.746)          +- (0, 1.752)
    (nsis-ay,117.555)        +- (0, 1.236)
    (shifu,104.659)          +- (0, 0.146)
    (tinba,79.610)           +- (0, 0.124)
    (virut,196.131)          +- (0, 1.646)
    (zeus,87.995)            +- (0, 0.713)
};

\addplot+[
    red!90!black,fill=red!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,269.185)         +- (0, 0.019)
    (geodo,226.392)          +- (0, 1.429)
    (htbot,504.192)          +- (0, 0.928)
    (miuref,167.409)         +- (0, 0.541)
    (neris,302.907)          +- (0, 1.774)
    (nsis-ay,1110.702)       +- (0, 0.415)
    (shifu,151.966)          +- (0, 0.752)
    (tinba,140.988)          +- (0, 0.005)
    (virut,363.432)          +- (0, 1.917)
    (zeus,266.572)           +- (0, 1.760)
};
\end{axis}
\end{tikzpicture}

==> assets/tikz/ustc/ustc_avg_packets.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.1pt,
height = 4cm, width = 12.5cm,
bar width = 4pt,
title=\textcolor{blue}{(\ref{app:fig:ustc_avg_pkts})} AVG Pkts x Session,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
ymin = 1,
ymode=log,
label style={font=\small},
log basis y={10},
ytick distance=10,
ymajorgrids=true,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
enlarge x limits=0.025,
symbolic x coords={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
xtick={
ftp,mysql,geodo,weibo,smb,neris,virut,cridex,miuref,zeus,shifu,gmail,tinba,wow,outlook,torrent,htbot,skype,nsis-ay,facetime
},
x tick label style={
font=\fontsize{3.15}{1}\selectfont
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]
 
 
\addplot+[
    blue!90!black,fill=blue!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,1.000)         +- (0, 0.000)
    (ftp,2.008)              +- (0, 0.650)
    (gmail,1.658)            +- (0, 0.464)
    (mysql,1.243)            +- (0, 0.473)
    (outlook,1.002)          +- (0, 0.047)
    (skype,1.000)            +- (0, 0.000)
    (smb,22.262)             +- (0, 0.571)
    (torrent,1.000)          +- (0, 0.000)
    (weibo,28.652)           +- (0, 0.272)
    (wow,8.888)              +- (0, 0.086)    
};
\addplot+[
    blue!90!black,fill=blue!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates {
    (facetime,0.000)         +- (0, 0.000)
    (ftp,1.555)              +- (0, 0.668)
    (gmail,1.240)            +- (0, 0.534)
    (mysql,1.080)            +- (0, 0.254)
    (outlook,0.992)          +- (0, 0.093)
    (skype,0.898)            +- (0, 0.336)
    (smb,1.506)              +- (0, 0.680)
    (torrent,0.995)          +- (0, 0.067)
    (weibo,1.637)            +- (0, 0.726)
    (wow,8.871)              +- (0, 0.098)
};



% MALWARE
\addplot+[
    red!90!black,fill=red!35!white,
    bar shift=-2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,17.181)          +- (0, 5.217)
    (geodo,4.441)            +- (0, 50.063)
    (htbot,13.356)           +- (0, 7.574)
    (miuref,4.362)           +- (0, 16.722)
    (neris,10.366)           +- (0, 26.837)
    (nsis-ay,16.533)         +- (0, 9.854)
    (shifu,50.884)           +- (0, 66.030)
    (tinba,1.464)            +- (0, 10.981)
    (virut,9.320)            +- (0, 2.777)
    (zeus,5.444)             +- (0, 5.846)
};

\addplot+[
    red!90!black,fill=red!60!white,
    bar shift=2.1pt,
    error bars/.cd,
    y dir=both,
    y explicit relative,
    error mark options={
      rotate=90,
      mark size=0.9pt,
      line width=0.5pt
    }
] coordinates{
    (cridex,10.976)          +- (0, 1.018)
    (geodo,0.766)            +- (0, 5.904)
    (htbot,13.225)           +- (0, 6.117)
    (miuref,1.659)           +- (0, 1.469)
    (neris,4.324)            +- (0, 37.537)
    (nsis-ay,40.488)         +- (0, 6.540)
    (shifu,0.961)            +- (0, 1.668)
    (tinba,1.111)            +- (0, 0.536)
    (virut,3.881)            +- (0, 3.424)
    (zeus,2.412)             +- (0, 5.624)
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/ustc/ustc_protocol_dist.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.3pt,
height = 4cm, width = 12.5cm,
bar width = 2pt,
title=\textcolor{blue}{(\ref{app:fig:ustc_proto})} Protocol Distribution,every axis title/.style={below left,at={(1,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
label style={font=\small},
ymin = 1,
ymode=log,
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.025,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
xtick={
ftp,mysql,geodo,weibo,smb,neris,virut,cridex,miuref,zeus,shifu,gmail,tinba,wow,outlook,torrent,htbot,skype,nsis-ay,facetime
},
x tick label style={
font=\fontsize{3.15}{1}\selectfont,
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]



% 1
\addplot+[
    gray!90!black,fill=gray!60!white,
] coordinates {
    (geodo,2.000)
    (htbot,2.000)
    (miuref,3.000)
    (neris,98.000)
    (nsis-ay,93.000)
    (shifu,3.000)
    (tinba,2.000)
    (virut,43.000)        
};
% 2
\addplot+[
    red!50!gray,fill=red!35!white,
] coordinates {
    (neris,1.000)
    (nsis-ay,3.000)
    (virut,1.000)
    (zeus,2.000)
};

% 6
\addplot+[
    green!90!black,fill=green!35!white,
] coordinates {
    (cridex,16378.000)
    (ftp,94886.000)
    (geodo,40278.000)
    (gmail,8629.000)
    (htbot,4689.000)
    (miuref,13426.000)
    (mysql,79141.000)
    (neris,31004.000)
    (nsis-ay,370.000)
    (outlook,7524.000)
    (shifu,409.000)
    (skype,6321.000)
    (smb,38937.000)
    (torrent,7517.000)
    (virut,30321.000)
    (weibo,39950.000)
    (wow,7883.000)
    (zeus,5780.000) 
};

% 17
\addplot+[
    blue!90!black,fill=blue!35!white,
] coordinates {
    (cridex,8.000)
    (facetime,6000.000)
    (ftp,6151.000)
    (geodo,669.000)
    (htbot,1678.000)
    (miuref,55.000)
    (mysql,6948.000)
    (neris,2787.000)
    (nsis-ay,5699.000)
    (shifu,9225.000)
    (tinba,8504.000)
    (virut,2782.000)
    (zeus,5190.000)
};

% 58
\addplot+[
    yellow!60!black,fill=yellow!35!white,
] coordinates {
    (cridex,3.000)
    (geodo,3.000)
    (htbot,3.000)
    (miuref,3.000)
    (shifu,3.000)
    (tinba,3.000)
};

\end{axis}

\end{tikzpicture}

==> assets/tikz/ustc/ustc_unopen_tcp_dist.tikz <==

\begin{tikzpicture}
 
\begin{axis} [ybar=0.3pt,
height = 4cm, width = 12.5cm,
bar width = 6pt,
title=\textcolor{blue}{(\ref{app:fig:ustc_unopen})} Unopened TCP Sessions,every axis title/.style={below right,at={(0,1)},draw=gray,fill=black!5,font=\fontsize{6}{6}\selectfont},
label style={font=\small},
ymin = 1,
ymode=log,
log basis y={10},
ytick distance=10,
ymajorgrids=true,
enlarge x limits=0.025,
xticklabel shift={-5pt},
yticklabel shift={-2pt},
symbolic x coords={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
xtick={
torrent,ftp,mysql,weibo,smb,gmail,wow,outlook,skype,facetime,geodo,neris,virut,cridex,miuref,zeus,shifu,htbot,nsis-ay,tinba
},
x tick label style={
font=\fontsize{3.15}{1}\selectfont,
},
y tick label style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
]



% 1
\addplot+[
    green!60!black,fill=green!35!white,
] coordinates {
    (torrent,0.0001) % fix bug that it doesnt show
    (cridex,8189.000)
    (ftp,4.000)
    (geodo,34222.000)
    (gmail,22.000)
    (htbot,13.000)
    (miuref,6198.000)
    (mysql,12.000)
    (neris,22787.000)
    (nsis-ay,4.000)
    (shifu,33.000)
    (smb,1.000)
    (virut,7510.000)
    (zeus,147.000)        
    (tinba,0.0001) % fix bug that it doesnt show
};


\end{axis}

\end{tikzpicture}
